TRScore: A Novel GPT-based Readability Scorer for ASR Segmentation and Punctuation model evaluation and selection

Punctuation and Segmentation are key to readability in Automatic Speech Recognition (ASR), often evaluated using F1 scores that require high-quality human transcripts and do not reflect readability well. Human evaluation is expensive, time-consuming, and suffers from large inter-observer variability, especially in conversational speech devoid of strict grammatical structures. Large pre-trained models capture a notion of grammatical structure. We present TRScore, a novel readability measure using the GPT model to evaluate different segmentation and punctuation systems. We validate our approach with human experts. Additionally, our approach enables quantitative assessment of text post-processing techniques such as capitalization, inverse text normalization (ITN), and disfluency on overall readability, which traditional word error rate (WER) and slot error rate (SER) metrics fail to capture. TRScore is strongly correlated to traditional F1 and human readability scores, with Pearson's correlation coefficients of 0.67 and 0.98, respectively. It also eliminates the need for human transcriptions for model selection.

==> visual_fig_correlation.tex <==
\begin{figure}[!ht]
\begin{tikzpicture}
      \begin{axis}[
        xlabel={Punctuation $F_1$},
        ylabel={TRScore$_{50}$-GPT (\%)},
        legend pos=south east,
        xmin=50, xmax=100,
        ymin=0, ymax=120,
        xtick={50,60,...,100},
        xticklabels={50,60,...,100},   % <---
        ytick={0,20,...,120},
        domain=50:100
                ]
        \addplot[only marks, color=cyan, mark=x]
        coordinates{ % plot 1 data set
          (71,69)     % baseline transformer p024a
          (75,81)     % streaming transformer p024a
        };
        \addlegendentry{NPR-76}
        
        \addplot[only marks, color=magenta, mark=x]
        coordinates{ % plot 1 data set
          (59,60)     % baseline transformer p024a
          (62,72)     % streaming transformer p024a
        };
        \addlegendentry{EP-100}

        \addplot[only marks, color=green, mark=x]
        coordinates{ % plot 1 data set
          (65,62)     % baseline transformer p024a
          (66,71)     % streaming transformer p024a
        };
        \addlegendentry{Earnings-10}
        
        \addplot[only marks, color=blue, mark=x]
        coordinates{ % plot 1 data set
          (65,62)     % baseline transformer p024a
          (67,76)     % streaming transformer p024a
        };
        \addlegendentry{Dictation-100}
        
        \addplot[only marks, color=orange, mark=x]
        coordinates{ % plot 1 data set
          (67,82)     % baseline transformer p024a
          (72,97)     % streaming transformer p024a
        };
        \addlegendentry{Voicemail-400}
        
        \addplot+[no marks,gray,thick] {1.5929 * x - 33.37 } ;    
      \end{axis}
        
    \end{tikzpicture}
    \caption{Correlation: Punctuation $F_1$ and TRScore$_{50}$-GPT}
    \label{fig:correlationwithpunc}
\end{figure}

==> visual_fig_percentiles.tex <==
\begin{figure}[!ht]
    \begin{tikzpicture}
    \pgfplotsset{%
        width=0.35\textwidth,
        height=0.28\textwidth,
          scale only axis,
      }
\begin{axis}[
    legend pos=north east,
    ylabel={TRScore-GPT (\%)},
    xlabel={Percentile},
    xmin=0, xmax=100,
    ymin=0, ymax=140,
    xtick={0,20,...,100},
    xticklabels={0,20,...,100}, 
    ytick={0,20,...,140},
    domain=0:100
            ]
\addplot[smooth,mark=*,orange] plot coordinates {
    (25, 120)
    (50, 63)
    (75, 31)
    (90, 12)
};
\addlegendentry{Baseline}

\addplot[smooth,color=blue,mark=x]
    plot coordinates {
    (25, 131)
    (50, 75)
    (75, 38)
    (90, 18)
    };
\addlegendentry{Streaming}

\end{axis}
    \end{tikzpicture}
    \caption{Comparing readability across percentiles}
    \label{fig:percentilechart}
\end{figure}
